From Continuum-Kinematics-Inspired Peridynamics to Simplicial Hyperelasticity

We develop a variational and functional-analytic framework for continuum-kinematics-inspired peridynamics with simultaneous nonlocal interactions among multiple points. We encode the finite-difference data of each interacting simplex in a simplicial deformation gradient. For nondegenerate simplices in three dimensions, the gradient, its cofactor, and its determinant encode the associated continuum-kinematics-inspired peridynamic line, area, and volume changes, respectively. This unified representation leads to a class of simplicial hyperelastic energies with general, possibly nonadditive, constitutive dependence on the affine deformation of an interacting simplex, thereby extending the original continuum-kinematics-inspired peridynamic framework. To describe interactions occurring at different scales and over different simplex geometries, we introduce radial- and shape-weighted nonlocal spaces. Their multipoint seminorms control two-point energies induced by the edge marginals of the interaction measure. This comparison yields nonlocal Poincar\'e inequalities and fractional Sobolev embeddings. We establish existence of equilibrium configurations by two complementary mechanisms. Particle-wise averaged convexity yields weak lower semicontinuity of the associated energy functionals. Under stronger assumptions on the edge marginals, fractional compactness gives existence for nonconvex energy densities. These results provide a mathematical foundation for simplicial and continuum-kinematics-inspired peridynamic models.

==> simplex_tikz_figure.tex <==
    \tdplotsetmaincoords{68}{112} 
    \begin{tikzpicture}[ tdplot_main_coords, scale=1.15, line cap=round, line join=round, >=Latex, refedge/.style={ draw=cyan!45!black, line width=1.25pt }, defedge/.style={ draw=orange!55!black, line width=1.25pt }, hidden/.style={ dashed, opacity=.65, line width=.8pt }, refpoint/.style={ circle, draw=cyan!35!black, fill=cyan!75!black, inner sep=1.6pt }, defpoint/.style={ circle, draw=orange!45!black, fill=orange!85!black, inner sep=1.6pt }, maparrow/.style={ -{Latex[length=3.2mm,width=2.1mm]}, draw=violet!75!black, line width=1.6pt }, every node/.style={font=\small} ]
    % ------------------------------------------------- 
    % Reference tetrahedron 
    % ------------------------------------------------- 
    \begin{scope}
      \coordinate (X0) at (0,0,0); 
      \coordinate (X1) at (3.1,0.1,0.0); 
      \coordinate (X2) at (0.8,2.5,0.1); 
      \coordinate (X3) at (0.7,0.8,2.4); 
      % translucent faces, back to front 
      \fill[cyan!18,opacity=.42] (X0)--(X1)--(X2)--cycle; 
      \fill[blue!18,opacity=.34] (X0)--(X2)--(X3)--cycle; 
      \fill[teal!20,opacity=.34] (X0)--(X3)--(X1)--cycle; 
      \fill[cyan!10,opacity=.25] (X1)--(X2)--(X3)--cycle; 
      % edges 
      \draw[refedge] (X0)--(X1); 
      \draw[refedge] (X0)--(X2); 
      \draw[refedge] (X0)--(X3); 
      \draw[refedge] (X1)--(X2); 
      \draw[refedge] (X1)--(X3); 
      \draw[refedge] (X2)--(X3); 
      % points and labels 
      \node[refpoint,label=above right:$\bx$] at (X0) {}; 
      \node[refpoint,label=left:$\bx+\boldsymbol{h}_1$] at (X1) {}; 
      \node[refpoint,label=right:$\bx+\boldsymbol{h}_2$] at (X2) {}; 
      \node[refpoint,label=above:$\bx+\boldsymbol{h}_3$] at (X3) {}; 
      % edge vectors 
      \draw[-{Latex[length=2.3mm]},cyan!35!black,line width=1pt] ($(X0)+(0.05,0,0)$) -- node[pos=.5,right] {$\boldsymbol{h}_1$} ($(X1)+(-0.10,0,0)$); 
      \draw[-{Latex[length=2.3mm]},cyan!35!black,line width=1pt] ($(X0)+(0,0.05,0)$) -- node[pos=.5,below] {$\boldsymbol{h}_2$} ($(X2)+(0,-0.10,0)$); 
      \draw[-{Latex[length=2.3mm]},cyan!35!black,line width=1pt] ($(X0)+(0,0,0.05)$) -- node[pos=.5,right] {$\boldsymbol{h}_3$} ($(X3)+(0,0,-0.10)$); 
      \node[ anchor=north, text=cyan!30!black, font=\small\bfseries ] at ($(X1)!0.5!(X2)+(0,0,-0.5)$) {reference tetrahedron};
    \end{scope}
    % ------------------------------------------------- 
    % Deformed tetrahedron, translated to the right 
    % ------------------------------------------------- 
    \begin{scope}[xshift=6.1cm] 
        \coordinate (Y0) at (0,0,0); 
        \coordinate (Y1) at (3.6,0.25,0.25); 
        \coordinate (Y2) at (0.5,2.8,-0.10); 
        \coordinate (Y3) at (2.15,0.45,2.85); 
        % translucent faces 
        \fill[orange!22,opacity=.44] (Y0)--(Y1)--(Y2)--cycle; 
        \fill[magenta!18,opacity=.34] (Y0)--(Y2)--(Y3)--cycle; 
        \fill[red!18,opacity=.32] (Y0)--(Y3)--(Y1)--cycle; 
        \fill[orange!12,opacity=.26] (Y1)--(Y2)--(Y3)--cycle; 
        % edges 
        \draw[defedge] (Y0)--(Y1); 
        \draw[defedge] (Y0)--(Y2); 
        \draw[defedge] (Y0)--(Y3); 
        \draw[defedge] (Y1)--(Y2); 
        \draw[defedge] (Y1)--(Y3); 
        \draw[defedge] (Y2)--(Y3); 
        % points and labels 
        \node[defpoint,label=above right:$\boldsymbol{y}(\bx)$] at (Y0) {}; 
        \node[defpoint,label=left:$\boldsymbol{y}(\bx+\boldsymbol{h}_1)$] at (Y1) {}; 
        \node[defpoint,label=right:$\boldsymbol{y}(\bx+\boldsymbol{h}_2)$] at (Y2) {}; 
        \node[defpoint,label=above:$\boldsymbol{y}(\bx+\boldsymbol{h}_3)$] at (Y3) {}; 
        % deformed edge vectors 
        \draw[-{Latex[length=2.3mm]},orange!50!black,line width=1pt] ($(Y0)+(0.05,0,0)$) -- node[pos=.5,right] {$\xi_1$} ($(Y1)+(-0.10,0,0)$); 
        \draw[-{Latex[length=2.3mm]},orange!50!black,line width=1pt] ($(Y0)+(0,0.05,0)$) -- node[pos=.5,below] {$\xi_2$} ($(Y2)+(0,-0.10,0)$); 
        \draw[-{Latex[length=2.3mm]},orange!50!black,line width=1pt] ($(Y0)+(0,0,0.05)$) -- node[pos=.5,right] {$\xi_3$} ($(Y3)+(0,0,-0.10)$); 
        \node[ anchor=north, text=orange!45!black, font=\small\bfseries ] at ($(Y1)!0.5!(Y2)+(0,0,-0.5)$) {deformed tetrahedron}; 
    \end{scope} 
    % ------------------------------------------------- 
    % Central deformation arrow, in screen coordinates 
    % ------------------------------------------------- 
    \begin{scope}[tdplot_screen_coords] 
         \draw[maparrow] (1.2,1.0) -- node[ above, align=center, text=violet!70!black, fill=white, inner sep=2pt ] {$\boldsymbol{E}\bu(\bx;\boldsymbol{H})=\boldsymbol{I}+\boldsymbol{D}\bu(\bx;\boldsymbol{H})$} (5.3,1.0); 
        %\node[ draw=violet!30, fill=violet!4, rounded corners=2pt, inner sep=5pt, align=left, font=\small ] at (3.0,-2.5) { $\xi_i=F_u h_i$\\[1.5mm] $\xi_i\times\xi_j =(\operatorname{cof} F_u)(h_i\times h_j)$\\[1.5mm] $(\xi_1\times\xi_2)\cdot\xi_3 =(\det F_u)(h_1\times h_2)\cdot h_3$ }; 
    \end{scope}
\end{tikzpicture} 

